A Hybrid High-Order method for variable-exponent Leray-Lions problems with convergence under minimal regularity

We consider a homogeneous Dirichlet problem for nonlinear elliptic equations in divergence form with Leray--Lions fluxes of variable growth. The class includes the variable-exponent $p(\cdot)$-Laplacian and regularized Carreau--Yasuda-type laws. We propose and analyze a Hybrid High-Order (HHO) discretization on general polytopal meshes, a hybrid nonconforming method based on cell and face polynomial unknowns of arbitrary degree. We develop a variable-exponent polynomial and discrete functional toolkit centered on a mean-exponent norm equivalence, together with inverse, trace, Poincar\'e--Wirtinger, Sobolev--Poincar\'e, discrete Lebesgue embedding, interpolation, and compactness estimates adapted to HHO unknowns. We then establish well-posedness of the nonlinear discrete problem and convergence without assuming additional regularity of the exact solution beyond its natural energy space. The discrete potential converges strongly in every uniformly subcritical variable-exponent Lebesgue space, the reconstructed gradient converges strongly in the natural variable-exponent space, and the stabilization energy vanishes. Numerical experiments in two, three, and four space dimensions confirm convergence for singular solutions and for exponent fields ranging from close to $1$ up to $6$. Quantitative a priori error estimates for the same method are derived in a companion paper.

==> mesh_illustrations/mesh_hexa.tikz <==
\begin{tikzpicture}
  % Oblique projection: (x,y,z) -> (x + 0.5y, z + 0.35y).
  \foreach \y in {0,...,3}{
    \foreach \z in {0,...,3}{
      \draw[gray!65,line width=0.4pt]
        ({0+0.5*\y},{\z+0.35*\y}) -- ({3+0.5*\y},{\z+0.35*\y});
    }
  }
  \foreach \x in {0,...,3}{
    \foreach \y in {0,...,3}{
      \draw[gray!65,line width=0.4pt]
        ({\x+0.5*\y},{0+0.35*\y}) -- ({\x+0.5*\y},{3+0.35*\y});
    }
  }
  \foreach \x in {0,...,3}{
    \foreach \z in {0,...,3}{
      \draw[gray!65,line width=0.4pt]
        ({\x+0.5*0},{\z+0.35*0}) -- ({\x+0.5*3},{\z+0.35*3});
    }
  }
  \foreach \y in {0,3}{
    \foreach \z in {0,3}{
      \draw[black,line width=1.1pt]
        ({0+0.5*\y},{\z+0.35*\y}) -- ({3+0.5*\y},{\z+0.35*\y});
    }
  }
  \foreach \x in {0,3}{
    \foreach \y in {0,3}{
      \draw[black,line width=1.1pt]
        ({\x+0.5*\y},{0+0.35*\y}) -- ({\x+0.5*\y},{3+0.35*\y});
    }
  }
  \foreach \x in {0,3}{
    \foreach \z in {0,3}{
      \draw[black,line width=1.1pt]
        ({\x+0.5*0},{\z+0.35*0}) -- ({\x+0.5*3},{\z+0.35*3});
    }
  }
\end{tikzpicture}


==> mesh_illustrations/mesh_quad.tikz <==
\begin{tikzpicture}
  \foreach \i in {0,...,4}{
    \draw[gray!65,line width=0.4pt] (\i,0) -- (\i,4);
    \draw[gray!65,line width=0.4pt] (0,\i) -- (4,\i);
  }
  \draw[black,line width=1.1pt] (0,0) rectangle (4,4);
\end{tikzpicture}


==> mesh_illustrations/mesh_tesseract.tikz <==
\begin{tikzpicture}
  \newcommand{\drawcubegrid}[6]{%
    \pgfmathsetmacro{\Nn}{#1}
    \pgfmathsetmacro{\ss}{#2}
    \pgfmathsetmacro{\ox}{#3}
    \pgfmathsetmacro{\oy}{#4}
    \foreach \y in {0,...,\Nn}{
      \foreach \z in {0,...,\Nn}{
        \draw[#5,line width=0.3pt]
          ({\ox+\ss*(0+0.5*\y)},{\oy+\ss*(\z+0.35*\y)}) --
          ({\ox+\ss*(\Nn+0.5*\y)},{\oy+\ss*(\z+0.35*\y)});
      }
    }
    \foreach \x in {0,...,\Nn}{
      \foreach \y in {0,...,\Nn}{
        \draw[#5,line width=0.3pt]
          ({\ox+\ss*(\x+0.5*\y)},{\oy+\ss*(0+0.35*\y)}) --
          ({\ox+\ss*(\x+0.5*\y)},{\oy+\ss*(\Nn+0.35*\y)});
      }
    }
    \foreach \x in {0,...,\Nn}{
      \foreach \z in {0,...,\Nn}{
        \draw[#5,line width=0.3pt]
          ({\ox+\ss*(\x+0.5*0)},{\oy+\ss*(\z+0.35*0)}) --
          ({\ox+\ss*(\x+0.5*\Nn)},{\oy+\ss*(\z+0.35*\Nn)});
      }
    }
    \foreach \y in {0,\Nn}{
      \foreach \z in {0,\Nn}{
        \draw[#6,line width=1.0pt]
          ({\ox+\ss*(0+0.5*\y)},{\oy+\ss*(\z+0.35*\y)}) --
          ({\ox+\ss*(\Nn+0.5*\y)},{\oy+\ss*(\z+0.35*\y)});
      }
    }
    \foreach \x in {0,\Nn}{
      \foreach \y in {0,\Nn}{
        \draw[#6,line width=1.0pt]
          ({\ox+\ss*(\x+0.5*\y)},{\oy+\ss*(0+0.35*\y)}) --
          ({\ox+\ss*(\x+0.5*\y)},{\oy+\ss*(\Nn+0.35*\y)});
      }
    }
    \foreach \x in {0,\Nn}{
      \foreach \z in {0,\Nn}{
        \draw[#6,line width=1.0pt]
          ({\ox+\ss*(\x+0.5*0)},{\oy+\ss*(\z+0.35*0)}) --
          ({\ox+\ss*(\x+0.5*\Nn)},{\oy+\ss*(\z+0.35*\Nn)});
      }
    }
  }

  % Outer slice (w=0) and inner slice (w=1), each a coarse 2x2x2 cube grid
  % in the same oblique projection as mesh_hexa.tikz, the inner one scaled
  % down and centered inside the outer one's bounding box.
  \drawcubegrid{2}{1}{0}{0}{gray!60}{black}
  \drawcubegrid{2}{0.5}{0.75}{0.675}{gray!45}{gray!35}

  % Connectors along the fourth axis: same (x,y,z) corner, outer -> inner.
  \foreach \x in {0,2}{
    \foreach \y in {0,2}{
      \foreach \z in {0,2}{
        \draw[black!55,densely dashed,line width=0.45pt]
          ({0+1*(\x+0.5*\y)},{0+1*(\z+0.35*\y)}) --
          ({0.75+0.5*(\x+0.5*\y)},{0.675+0.5*(\z+0.35*\y)});
      }
    }
  }
\end{tikzpicture}

